Low-Rank Tensors for Multi-Dimensional Markov Models

This work presents a low-rank tensor model for multi-dimensional Markov chains. A common approach to simplify the dynamical behavior of a Markov chain is to impose low-rankness on the transition probability matrix. Inspired by the success of these matrix techniques, we present low-rank tensors for representing transition probabilities on multi-dimensional state spaces. Through tensor decomposition, we provide a connection between our method and classical probabilistic models. Moreover, our proposed model yields a parsimonious representation with fewer parameters than matrix-based approaches. Unlike these methods, which impose low-rankness uniformly across all states, our tensor method accounts for the multi-dimensionality of the state space. We also propose an optimization-based approach to estimate a Markov model as a low-rank tensor. Our optimization problem can be solved by the alternating direction method of multipliers (ADMM), which enjoys convergence to a stationary solution. We empirically demonstrate that our tensor model estimates Markov chains more efficiently than conventional techniques, requiring both fewer samples and parameters. We perform numerical simulations for both a synthetic low-rank Markov chain and a real-world example with New York City taxi data, showcasing the advantages of multi-dimensionality for modeling state spaces.

==> figs/varyrank_ny.tex <==
\begin{tikzpicture}[baseline,scale=.85,trim axis left, trim axis right]

% \pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/6_ny_params.csv}\errtable

\definecolor{dblu}{RGB}{0,68,136} % 004488
\definecolor{lblu}{RGB}{102,153,204} % 6699CC
\definecolor{dyel}{RGB}{153,119,0} % 997700
\definecolor{lyel}{RGB}{238,204,102} % EECC66
\definecolor{dred}{RGB}{153,68,85} % 994455
\definecolor{lred}{RGB}{238,153,170} % EE99AA
\definecolor{dgra}{RGB}{187,187,187} % BBBBBB
\definecolor{lgra}{RGB}{119,119,119} % 666666

\begin{semilogxaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={(c) Number of parameters},
    xmin=288,
    xmax=15840,
    ylabel={Error},
    % ymin=0,
    % ymax=3.5,
    % xtick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
    % yticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=3
    % },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=1,
    width=200,
    height=150,
    % xtick pos=left,
    % ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]
    
    % SLRM
    \addplot[black!20!orange, mark=square, solid] table [x=params_slrm, y=err_rank_slrm] {\errtable};
    % LRT
    \addplot[black!20!red, mark=o, solid] table [x=params_lrt, y=err_rank_lrt] {\errtable};

    \legend{\textbf{SLRM}, \textbf{LRT}}

\end{semilogxaxis}

\end{tikzpicture}


==> figs/varysamples_ny.tex <==
\begin{tikzpicture}[baseline,scale=.85,trim axis left, trim axis right]

% \pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/5_ny_sampling.csv}\errtable

\definecolor{dblu}{RGB}{0,68,136} % 004488
\definecolor{lblu}{RGB}{102,153,204} % 6699CC
\definecolor{dyel}{RGB}{153,119,0} % 997700
\definecolor{lyel}{RGB}{238,204,102} % EECC66
\definecolor{dred}{RGB}{153,68,85} % 994455
\definecolor{lred}{RGB}{238,153,170} % EE99AA
\definecolor{dgra}{RGB}{187,187,187} % BBBBBB
\definecolor{lgra}{RGB}{119,119,119} % 666666

\begin{semilogxaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={(b) Number of samples $N$},
    xmin=1e3,
    xmax=1e5,
    ylabel={Error},
    % ymin=0,
    % ymax=3.5,
    % xtick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
    % yticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=3
    % },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=200,
    height=150,
    % xtick pos=left,
    % ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % % Emp
    % \addplot[black, mark=x, solid] table [x=sampling, y=Emp] {\errtable};
    
    % SLRM
    \addplot[white!30!orange, mark=square, densely dashed] table [x=sampling, y=err_slrm_r5_P] {\errtable};
    \addplot[black!20!orange, mark=square, solid] table [x=sampling, y=err_slrm_r10_P] {\errtable};
    
    % DCLRM
    \addplot[white!70!black, mark=diamond, densely dashed] table [x=sampling, y=err_dclrm_5_P] {\errtable};
    \addplot[white!40!black, mark=diamond, solid] table [x=sampling, y=err_dclrm_10_P] {\errtable};
    
    % NNLRM
    \addplot[black!10!blue, mark=triangle, solid] table [x=sampling, y=err_nnlrm_01_P] {\errtable};
    \addplot[white!50!blue, mark=triangle, densely dashed] table [x=sampling, y=err_nnlrm_1_P] {\errtable};
    
    % LRT
    \addplot[white!50!red, mark=o, densely dashed] table [x=sampling, y=err_lrt_r10] {\errtable};
    \addplot[black!20!red, mark=o, solid] table [x=sampling, y=err_lrt_r20] {\errtable};

    \legend{
            \textbf{SLRM}-5, \textbf{SLRM}-10,
            \textbf{DCLRM}-5,\textbf{DCLRM}-10,
            \textbf{NNLRM}-0.1,\textbf{NNLRM}-1.0,
            \textbf{LRT}-10,\textbf{LRT}-20
            }

\end{semilogxaxis}

\end{tikzpicture}


==> figs/varysamples_tensor.tex <==
\begin{tikzpicture}[baseline,scale=.85,trim axis left, trim axis right]

% \pgfmathsetmacro{\initmarksize}{3.5}

\pgfplotstableread{data/varysamp_ten_norml1.csv}\errtable

\definecolor{dblu}{RGB}{0,68,136} % 004488
\definecolor{lblu}{RGB}{102,153,204} % 6699CC
\definecolor{dyel}{RGB}{153,119,0} % 997700
\definecolor{lyel}{RGB}{238,204,102} % EECC66
\definecolor{dred}{RGB}{153,68,85} % 994455
\definecolor{lred}{RGB}{238,153,170} % EE99AA
\definecolor{dgra}{RGB}{187,187,187} % BBBBBB
\definecolor{lgra}{RGB}{119,119,119} % 666666

\begin{semilogxaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={(a) Number of samples $N$},
    xmin=1e2,
    xmax=1e5,
    ylabel={Error},
    % ymin=0,
    % ymax=3.5,
    % xtick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
    % yticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=3
    % },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=200,
    height=150,
    % xtick pos=left,
    % ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % Emp
    \addplot[black, mark=x, solid] table [x=Samples, y=Emp] {\errtable};
    
    % SLRM
    \addplot[white!30!orange, mark=square, densely dashed] table [x=Samples, y=SLRM-2] {\errtable};
    \addplot[black!20!orange, mark=square, solid] table [x=Samples, y=SLRM-4] {\errtable};
    % \addplot[lyel, mark=square, densely dashed] table [x=Samples, y=SLRM-2] {\errtable};
    % \addplot[dyel, mark=square, solid] table [x=Samples, y=SLRM-4] {\errtable};
    
    
    % DCLRM
    \addplot[white!70!black, mark=diamond, densely dashed] table [x=Samples, y=DCLRM-2] {\errtable};
    \addplot[white!40!black, mark=diamond, solid] table [x=Samples, y=DCLRM-4] {\errtable};
    % \addplot[dgra, mark=diamond, densely dashed] table [x=Samples, y=DCLRM-2] {\errtable};
    % \addplot[lgra, mark=diamond, solid] table [x=Samples, y=DCLRM-4] {\errtable};
    
    
    % NNLRM
    \addplot[black!10!blue, mark=triangle, solid] table [x=Samples, y=NNLRM-0.1] {\errtable};
    \addplot[white!50!blue, mark=triangle, densely dashed] table [x=Samples, y=NNLRM-1.0] {\errtable};
    % \addplot[dblu, mark=triangle, solid] table [x=Samples, y=NNLRM-0.1] {\errtable};
    % \addplot[lblu, mark=triangle, densely dashed] table [x=Samples, y=NNLRM-1.0] {\errtable};
    
    
    % LRT
    \addplot[white!50!red, mark=o, densely dashed] table [x=Samples, y=LRT-10] {\errtable};
    \addplot[black!20!red, mark=o, solid] table [x=Samples, y=LRT-20] {\errtable};
    % \addplot[lred, mark=o, densely dashed] table [x=Samples, y=LRT-10] {\errtable};
    % \addplot[dred, mark=o, solid] table [x=Samples, y=LRT-20] {\errtable};

    \legend{Emp. $\tilde{\tenbQ}$, 
            % SLRM-1, SLRM-2, SLRM-4, 
            % DCLRM-1,DCLRM-2,DCLRM-4,
            % NNLRM-0.1,NNLRM-1.0,
            % LRT-10,LRT-20,LRT-30
            \textbf{SLRM}-2, \textbf{SLRM}-4,
            \textbf{DCLRM}-2,\textbf{DCLRM}-4,
            \textbf{NNLRM}-0.1,\textbf{NNLRM}-1.0,
            \textbf{LRT}-10,\textbf{LRT}-20
            }

\end{semilogxaxis}

\end{tikzpicture}

